Contrastive Concept-Tree Search for LLM-Assisted Algorithm Discovery

Large language Model (LLM)-assisted algorithm discovery is an iterative, black-box optimization process over programs to approximatively solve a target task, where an LLM proposes candidate programs and an external evaluator provides task feedback. Despite intense recent research on the topic and promising results, how can the LLM internal representation of the space of possible programs be maximally exploited to improve performance is an open question. Here, we introduce Contrastive Concept-Tree Search (CCTS), which extracts a hierarchical concept representation from the generated programs and learns a contrastive concept model that guides parent selection. By reweighting parents using a likelihood-ratio score between high- and low-performing solutions, CCTS biases search toward useful concept combinations and away from misleading ones, providing guidance through an explicit concept hierarchy rather than the algorithm lineage constructed by the LLM. We show that CCTS improves search efficiency over fitness-based baselines and produces interpretable, task-specific concept trees across a benchmark of open Erd\H{o}s-type combinatorics problems. Our analysis indicates that the gains are driven largely by learning which concepts to avoid. We further validate these findings in a controlled synthetic algorithm-discovery environment, which reproduces qualitatively the search dynamics observed with the LLMs.

==> algo/Fig1.tex <==
% Requires: \usepackage{tikz}
%           \usetikzlibrary{arrows.meta,positioning,calc}

%\begin{figure}[htbp]
%\centering
%\resizebox{\columnwidth}{!}{%

\begin{tikzpicture}[
  font=\Large,
  >=Latex,
  node distance=14mm and 18mm,
  circ/.style={circle,draw,minimum size=7.5mm,inner sep=0pt},
  dashedcirc/.style={circ,dashed},
  edgelab/.style={midway,fill=white,inner sep=1.2pt,font=\Large},
  blueTxt/.style={text=blue!70!black,font=\Large},
  arrowTxt/.style={blueTxt,align=center}
]

% ---------------- Left: Algorithm Ancestry Tree ----------------
\node[font=\Large] at (-4.9,3.1) {Algorithm Ancestry Tree};

\node[circ] (x0) at (-5.6,2.0) {$x_0$};
\node[circ] (x1) at (-7.4,0.7) {$x_1$};
\node[circ] (x2) at (-3.8,0.7) {$x_2$};
\node[circ] (x3) at (-5.0,-0.7) {$x_3$};
\node[dashedcirc] (x4) at (-2.4,-0.7) {$x_4$};

% ---- feature labels (centered above each node) ----
\node[font=\normalsize, above=2pt of x0] {$b_0$};
\node[font=\normalsize, above=2pt of x1] {$b_0,b_3,b_6$};
\node[font=\normalsize, above=2pt of x2] {$b_0,b_1,b_4$};
\node[font=\normalsize, above=2pt of x3] {$b_0,b_1,b_2,b_4$};
\node[font=\normalsize, above=2pt of x4] {$b_0,b_1,b_4,b_5$};

% ---- edges ----
\draw[->] (x0) -- (x1);
\draw[->] (x0) -- (x2);

\draw[->] (x2) -- (x3);
\draw[->,dashed] (x2) -- (x4);

% ---- generation text ----
\node[align=left,font=\large] at (-6.6,-2.2) {LLM generates:\\
step $t=1$: $x_0 \rightarrow x_1$,\\
\hspace*{7.4mm}$t=2$: $x_0 \rightarrow x_2$,\\
\hspace*{7.4mm}$t=3$: $x_2 \rightarrow x_3,\ \ldots$};

% ---------------- Middle: arrows + text ----------------
\node[arrowTxt] at (0.0,2.05)
  {Feature extractor $g$\\+ cross-entropy learning};
\draw[->,blue!70!black,thick] (-1.0,1.55) -- (1.0,1.55);

\node[arrowTxt] at (0.0,0.35) {Parent sampling};
\draw[->,blue!70!black,thick] (1.0,-0.05) -- (-1.0,-0.05);

% ---------------- Right: Feature (Concept) Tree ----------------
\node[font=\Large] at (4.8,3.1) {Feature (Concept) Tree};

\node[circ] (b0) at (5.2,2.0) {$b_0$};
\node[circ] (b1) at (3.6,0.7) {$b_1$};
\node[circ] (b2) at (5.2,0.7) {$b_2$};
\node[circ] (b3) at (6.8,0.7) {$b_3$};

\node[circ] (b4) at (2.8,-0.7) {$b_4$};
\node[dashedcirc] (b5) at (4.2,-0.7) {$b_5$};
\node[circ] (b6) at (6.8,-0.7) {$b_6$};

\draw[->] (b0) -- (b1);
\draw[->] (b0) -- (b2);
\draw[->] (b0) -- (b3);

\draw[->] (b1) -- (b4);
\draw[->,dashed] (b1) -- (b5);
\draw[->] (b3) -- (b6);

\node[align=left,font=\large] at (4.8,-2.2) {LLM generates:\\
$t=1$: $x_1 \rightarrow b_0,b_3,b_6$,\\
$t=2$: $x_2 \rightarrow b_0,b_1,b_4$,\\
$t=3$: $x_3 \rightarrow b_0,b_1,b_2,b_4,\ \ldots$};

\end{tikzpicture}
%}

%\caption{Schematic representation of the dynamic algorithm ancestry tree, the dynamic feature (concept) tree, and their relationship.}
%\label{fig:algo_concept_trees}
%\end{figure}

==> algo/Schema_simple.tex <==
% Requires in main preamble:
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta,positioning,fit}

%\begin{figure*}[htbp]
%\centering
\begin{tikzpicture}[
  font=\Large,
  >=Latex,
  node distance=10mm and 12mm,
  big/.style={
    draw,
    rounded corners,
    align=center,
    inner sep=10pt,
    minimum width=44mm,
    minimum height=14mm
  },
  sel/.style={big, draw=red,  text=red,  fill=red!6},
  child/.style={big, draw=black, text=black, fill=black!6},
  prompt/.style={big, draw=green!60!black, text=green!60!black, fill=green!10},
  infer/.style={big, draw=blue, text=blue, fill=blue!6},
  arrSel/.style={->, draw=red, thick},
  arrPrompt/.style={->, draw=green!60!black, thick},
  arrInfer/.style={->, draw=blue, thick},
  arrFB/.style={->, draw=black!60}
]

% ---- nodes ----
\node[sel]   (Bsel)   {Parent selection};
\node[child, below=of Bsel] (Bchild) {Child generation\\\& evaluation};
\node[prompt, left=of Bchild] (Bprompt) {Prompt engineering};
\node[infer, right=of Bchild] (Binfer) {Estimation of distribution\\of concept utility};

% ---- arrows ----
\draw[arrSel]    (Bsel) -- (Bchild);
\draw[arrPrompt] (Bprompt) -- (Bchild);
\draw[arrInfer]  (Binfer) -- (Bsel);

% child generation -> concept utility
\draw[arrFB]     (Bchild) -- (Binfer);

% feedback: two turns (down -> across -> up) into prompt
\draw[arrFB]
  ([yshift=-2mm]Bchild.south)
  -- ++(0,-6mm)
  -- ++(-18mm,0)
  -- ([yshift=-2mm]Bprompt.south);

\end{tikzpicture}
%\caption{}
%\label{fig:simple_4block_schema}
%\%end{figure*}

